SoK: On the Survivability of Backdoor Attacks on Unconstrained Face Recognition Systems

The widespread deployment of Deep Learning-based Face Recognition Systems raises many security concerns. While prior research has identified backdoor vulnerabilities on isolated components, Backdoor Attacks on real-world, unconstrained pipelines remain underexplored. This SoK paper presents the first comprehensive system-level analysis and measurement of the impact of Backdoor Attacks on fully-fledged Face Recognition Systems. We combine the existing Supervised Learning backdoor literature targeting face detectors, face antispoofing, and face feature extractors to demonstrate a system-level vulnerability. By analyzing 20 pipeline configurations and 15 attack scenarios in a holistic manner, we reveal that an attacker only needs a single backdoored model to compromise an entire Face Recognition System. Finally, we discuss the impact of such attacks and propose best practices and countermeasures for stakeholders.

==> (inline-0) <==
\begin{tabular}{@{}lllccccccccc@{}}
    
     &  &  & \multicolumn{4}{c}{\textbf{Detector}} & \multicolumn{2}{c}{\textbf{Antispoofer}} & \multicolumn{2}{c}{\textbf{Extractor}} & \\
     \textbf{Detector} & \textbf{Antispoofer} & \textbf{Extractor} & \multicolumn{4}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \textbf{Survival} \\
     MobileNetV1 & AENet & GhostFaceNetV2 & AP$^\clean$ & AP$^\pois$ & LS$^\clean$ & LS$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & \textbf{Rate} \\
    \hline 
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.2\% & \textcolor{gray!30}{$\varnothing$} & 13.8 & \textcolor{gray!30}{$\varnothing$} & 96.0\% & \textcolor{gray!30}{$\varnothing$} & 4.4\% & \textcolor{gray!30}{$\varnothing$} & \textcolor{gray!30}{$\varnothing$} \\
    \hline
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.6\% & 14.2 & 150.2 & 96.1\% & 35.2\% & 4.2\% & 33.4\% & 11.7\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.7 & 147.7 & 95.6\% & 35.5\% & 4.3\% & 35.4\% & 12.5\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.9 & 20.2 & 96.1\% & 60.0\% & 4.4\% & 7.7\% & 4.6\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 97.4\% & 14.7 & 125.7 & 96.0\% & 97.6\% & 4.2\% & 87.2\% & \textbf{82.9\%} \\
    \hline\hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 17.3 & 3.6 & 96.8\% & 58.6\% & 4.5\% & 99.7\% & \textbf{58.4\%} \\
    \hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.3\% & 99.8\% & 24.0 & 5.0 & 96.6\% & 32.8\% & 5.2\% & 99.2\% & 32.5\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 77.8\% & 14.2 & 72.4 & 95.8\% & 70.4\% & 4.2\% & 81.3\% & 44.5\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 14.9 & 5.5 & 95.3\% & 71.4\% & 4.3\% & 99.8\% & 71.2\% \\
    \hline
    \textcolor{gray!60}{Benign} & \hlc[DandelionLight]{Glasses} & \textcolor{gray!60}{Benign} & 99.2\% & 97.0\% & 13.8 & 23.8 & 21.0\% & 86.6\% & 4.4\% & 47.1\% & 39.6\% \\
    \textcolor{gray!60}{Benign} & \hlc[CadetBlueLight]{BadNets}& \textcolor{gray!60}{Benign} & 99.2\% & 99.2\% & 13.8 & 13.9 & 18.8\% & 42.4\% & 4.4\% & 4.6\% & 1.9\% \\
    \textcolor{gray!60}{Benign} & \hlc[OrchidLight]{SIG} & \textcolor{gray!60}{Benign} & 99.2\% & 94.2\% & 13.8 & 23.2 & 14.4\% & 97.7\% & 4.5\% & 66.6\% & \textbf{61.3\%} \\
    \textcolor{gray!60}{Benign} & \hlc[MelonLight]{TrojanNN} & \textcolor{gray!60}{Benign} & 99.2\% & 99.1\% & 13.8 & 13.7 & 7.9\% & 6.8\% & 4.8\% & 4.5\% & 0.3\% \\
    \hline
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[RoyalPurpleLight]{FIBA} & 99.2\% & 97.6\% & 13.8 & 26.1 & 96.0\% & 24.9\% & 4.4\% & 95.1\% & \textbf{23.1\%} \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 7.3\% & 7.1\% & 1.4\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 3.8\% & 97.5\% & \textbf{19.8\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 3.8\% & 3.6\% & 0.7\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.6\% & 99.5\% & 16.6 & 16.9 & 94.4\% & 18.8\% & \textcolor{BrickRed}{99.6\%} & \textcolor{BrickRed}{99.4\%} & 18.6\% \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 4.4\% & 73.5\% & 55.0\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 5.4\% & 96.1\% & 71.9\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 5.1\% & 17.6\% & 13.2\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.6\% & 98.4\% & 16.6 & 24.1 & 94.4\% & 81.4\% & 4.9\% & 97.5\% & \textbf{78.1\%} \\
    
  \end{tabular}
\begin{tabular}{@{}lllccccccccc@{}}
    
     &  &  & \multicolumn{4}{c}{\textbf{Detector}} & \multicolumn{2}{c}{\textbf{Antispoofer}} & \multicolumn{2}{c}{\textbf{Extractor}} & \\
     \textbf{Detector} & \textbf{Antispoofer} & \textbf{Extractor} & \multicolumn{4}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \textbf{Survival} \\
     MobileNetV1 & AENet & IRSE50 & AP$^\clean$ & AP$^\pois$ & LS$^\clean$ & LS$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & \textbf{Rate} \\
    \hline 
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.2\% & \textcolor{gray!30}{$\varnothing$} & 13.8 & \textcolor{gray!30}{$\varnothing$} & 96.0\% & \textcolor{gray!30}{$\varnothing$} & 0.7\% & \textcolor{gray!30}{$\varnothing$} & \textcolor{gray!30}{$\varnothing$} \\
    \hline
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.6\% & 14.2 & 150.2 & 96.1\% & 35.2\% & 0.7\% & 32.1\% & 11.3\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.7 & 147.7 & 95.6\% & 35.5\% & 0.7\% & 34.9\% & 12.3\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.9 & 20.2 & 96.1\% & 60.0\% & 0.7\% & 1.0\% & 0.6\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 97.4\% & 14.7 & 125.7 & 96.0\% & 97.6\% & 0.7\% & 97.1\% & \textbf{92.3\%} \\
    \hline\hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 17.3 & 3.7 & 96.8\% & 58.0\% & 0.7\% & 99.6\% & 57.7\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.3\% & 99.9\% & 24.0 & 4.8 & 96.6\% & 32.1\% & 0.8\% & 99.3\% & 31.8\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 77.4\% & 14.2 & 69.1 & 95.8\% & 72.2\% & 0.7\% & 78.1\% & 43.6\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 14.9 & 5.6 & 95.3\% & 71.7\% & 0.7\% & 99.2\% & \textbf{71.1\%} \\
    \hline
    \textcolor{gray!60}{Benign} & \hlc[DandelionLight]{Glasses} & \textcolor{gray!60}{Benign} & 99.2\% & 97.0\% & 13.8 & 23.8 & 21.0\% & 86.6\% & 0.7\% & 23.8\% & \textbf{20.0\%} \\
    \textcolor{gray!60}{Benign} & \hlc[CadetBlueLight]{BadNets} & \textcolor{gray!60}{Benign} & 99.2\% & 99.2\% & 13.8 & 13.9 & 18.8\% & 43.1\% & 0.7\% & 0.5\% & 0.2\% \\
    \textcolor{gray!60}{Benign} & \hlc[OrchidLight]{SIG} & \textcolor{gray!60}{Benign} & 99.2\% & 94.2\% & 13.8 & 23.2 & 14.4\% & 97.7\% & 0.6\% & 21.0\% & 19.3\% \\
    \textcolor{gray!60}{Benign} & \hlc[MelonLight]{TrojanNN} & \textcolor{gray!60}{Benign} & 99.2\% & 99.1\% & 13.8 & 13.7 & 7.9\% & 7.2\% & 0.7\% & 0.6\% & 0.0\% \\
    \hline
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[RoyalPurpleLight]{FIBA} & 99.2\% & 97.6\% & 13.8 & 26.1 & 96.0\% & 24.9\% & 0.7\% & 90.2\% & \textbf{21.9\%} \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets}& 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 38.8\% & 41.7\% & 8.5\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 0.8\% & 95.6\% & \textbf{19.4\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 0.5\% & 0.5\% & 0.1\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 0.6\% & 0.6\% & 0.1\% \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 0.6\% & 39.5\% & 29.5\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 0.6\% & 48.0\% & 35.9\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 0.5\% & 12.5\% & 9.3\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 0.6\% & 88.1\% & \textbf{65.9\%} \\

  \end{tabular}
\begin{tabular}{@{}lllccccccccc@{}}
    
     &  &  & \multicolumn{4}{c}{\textbf{Detector}} & \multicolumn{2}{c}{\textbf{Antispoofer}} & \multicolumn{2}{c}{\textbf{Extractor}} & \\
     \textbf{Detector} & \textbf{Antispoofer} & \textbf{Extractor} & \multicolumn{4}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \textbf{Survival} \\
     MobileNetV1 & AENet & ResNet50 & AP$^\clean$ & AP$^\pois$ & LS$^\clean$ & LS$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & \textbf{Rate} \\
    \hline 
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.2\% & \textcolor{gray!30}{$\varnothing$} & 13.8 & \textcolor{gray!30}{$\varnothing$} & 96.0\% & \textcolor{gray!30}{$\varnothing$} & 1.8\% & \textcolor{gray!30}{$\varnothing$} & \textcolor{gray!30}{$\varnothing$} \\
    \hline
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.6\% & 14.2 & 150.2 & 96.1\% & 35.2\% & 1.7\% & 31.8\% & 11.1\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.7 & 147.7 & 95.6\% & 35.5\% & 1.7\% & 30.4\% & 10.7\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.9 & 20.2 & 96.1\% & 60.0\% & 1.8\% & 5.0\% & 3.0\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 97.4\% & 14.7 & 125.7 & 96.0\% & 97.6\% & 1.7\% & 97.8\% & \textbf{93.0\%} \\
    \hline\hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 17.3 & 3.8 & 96.8\% & 58.4\% & 1.7\% & 99.7\% & 58.2\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.3\% & 99.8\% & 24.0 & 4.9 & 96.6\% & 33.1\% & 2.0\% & 98.8\% & 32.6\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 77.7\% & 14.2 & 70.1 & 95.8\% & 72.0\% & 1.7\% & 78.2\% & 43.7\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 14.9 & 5.5 & 95.3\% & 72.6\% & 1.7\% & 99.7\% & \textbf{72.3\%} \\
    \hline
    \textcolor{gray!60}{Benign} & \hlc[DandelionLight]{Glasses} & \textcolor{gray!60}{Benign} & 99.2\% & 97.0\% & 13.8 & 23.8 & 21.0\% & 86.6\% & 1.4\% & 30.8\% & 25.9\% \\
    \textcolor{gray!60}{Benign} & \hlc[CadetBlueLight]{BadNets} & \textcolor{gray!60}{Benign} & 99.2\% & 99.2\% & 13.8 & 13.9 & 18.8\% & 43.2\% & 1.4\% & 1.3\% & 0.6\% \\
    \textcolor{gray!60}{Benign} & \hlc[OrchidLight]{SIG} & \textcolor{gray!60}{Benign} & 99.2\% & 94.2\% & 13.8 & 23.2 & 14.4\% & 97.7\% & 1.3\% & 64.7\% & \textbf{59.5\%} \\
    \textcolor{gray!60}{Benign} & \hlc[MelonLight]{TrojanNN} & \textcolor{gray!60}{Benign} & 99.2\% & 99.1\% & 13.8 & 13.8 & 7.9\% & 6.6\% & 1.5\% & 1.3\% & 0.1\% \\
    \hline
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[RoyalPurpleLight]{FIBA} & 99.2\% & 97.6\% & 13.8 & 26.1 & 96.0\% & 24.9\% & 1.8\% & 94.1\% & \textbf{22.9\%} \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 1.6\% & 1.4\% & 0.3\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 2.5\% & 97.2\% & \textbf{19.7\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 1.8\% & 1.6\% & 0.3\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 1.9\% & 1.7\% & 0.3\% \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 1.8\% & 74.2\% & 55.5\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 1.6\% & 95.6\% & 71.5\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 1.5\% & 34.6\% & 25.9\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 1.8\% & 95.6\% & \textbf{71.5\%} \\
    
  \end{tabular}
\begin{tabular}{@{}lllccccccccc@{}}
    
     &  &  & \multicolumn{4}{c}{\textbf{Detector}} & \multicolumn{2}{c}{\textbf{Antispoofer}} & \multicolumn{2}{c}{\textbf{Extractor}} & \\
     \textbf{Detector} & \textbf{Antispoofer} & \textbf{Extractor} & \multicolumn{4}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \textbf{Survival} \\
     MobileNetV1 & AENet & RobFaceNet & AP$^\clean$ & AP$^\pois$ & LS$^\clean$ & LS$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & \textbf{Rate} \\
    \hline 
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.2\% & \textcolor{gray!30}{$\varnothing$} & 13.8 & \textcolor{gray!30}{$\varnothing$} & 96.0\% & \textcolor{gray!30}{$\varnothing$} & 14.0\% & \textcolor{gray!30}{$\varnothing$} & \textcolor{gray!30}{$\varnothing$} \\
    \hline
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.6\% & 14.2 & 150.2 & 96.1\% & 35.2\% & 12.9\% & 90.0\% & 31.6\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.7 & 147.7 & 95.6\% & 35.5\% & 13.1\% & 91.2\% & 32.2\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.9 & 20.2 & 96.1\% & 60.0\% & 14.1\% & 25.0\% & 14.9\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 97.4\% & 14.7 & 125.7 & 96.0\% & 97.6\% & 13.1\% & 98.8\% & \textbf{93.9\%} \\
    \hline\hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 17.3 & 4.1 & 96.8\% & 57.9\% & 13.8\% & 99.4\% & 57.5\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.3\% & 99.8\% & 24.0 & 4.9 & 96.6\% & 33.0\% & 18.2\% & 98.9\% & 32.6\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 77.6\% & 14.2 & 68.8 & 95.8\% & 70.6\% & 13.2\% & 88.3\% & 48.4\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 14.9 & 5.8 & 95.3\% & 72.0\% & 14.0\% & 94.9\% & \textbf{68.3\%} \\
    \hline
    \textcolor{gray!60}{Benign} & \hlc[DandelionLight]{Glasses} & \textcolor{gray!60}{Benign} & 99.2\% & 97.0\% & 13.8 & 23.8 & 21.0\% & 86.6\% & 12.6\% & 80.0\% & 67.2\% \\
    \textcolor{gray!60}{Benign} & \hlc[CadetBlueLight]{BadNets} & \textcolor{gray!60}{Benign} & 99.2\% & 99.2\% & 13.8 & 13.9 & 18.8\% & 43.2\% & 12.2\% & 11.5\% & 4.9\% \\
    \textcolor{gray!60}{Benign} & \hlc[OrchidLight]{SIG} & \textcolor{gray!60}{Benign} & 99.2\% & 94.2\% & 13.8 & 23.2 & 14.4\% & 97.7\% & 12.3\% & 95.5\% & \textbf{87.9\%} \\
    \textcolor{gray!60}{Benign} & \hlc[MelonLight]{TrojanNN} & \textcolor{gray!60}{Benign} & 99.2\% & 99.1\% & 13.8 & 13.8 & 7.9\% & 6.7\% & 13.5\% & 13.2\% & 0.9\% \\
    \hline
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[RoyalPurpleLight]{FIBA} & 99.2\% & 97.6\% & 13.8 & 26.1 & 96.0\% & 24.9\% & 14.0\% & 96.9\% & \textbf{23.5\%} \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 14.2\% & 15.2\% & 3.1\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 12.4\% & 97.9\% & \textbf{19.9\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 11.6\% & 11.6\% & 2.4\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & 11.1\% & 12.3\% & 2.5\% \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 11.3\% & 93.8\% & 70.2\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 12.9\% & 95.7\% & \textbf{71.6\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 10.6\% & 81.8\% & 61.2\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 9.5\% & 95.0\% & 71.1\% \\
    
  \end{tabular}
\begin{tabular}{@{}lllccccccccc@{}}
    
     &  &  & \multicolumn{4}{c}{\textbf{Detector}} & \multicolumn{2}{c}{\textbf{Antispoofer}} & \multicolumn{2}{c}{\textbf{Extractor}} & \\
     \textbf{Detector} & \textbf{Antispoofer} & \textbf{Extractor} & \multicolumn{4}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \textbf{Survival} \\
     MobileNetV1 & MobileNetV2 & GhostFaceNetV2 & AP$^\clean$ & AP$^\pois$ & LS$^\clean$ & LS$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & \textbf{Rate} \\
    \hline 
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.2\% & \textcolor{gray!30}{$\varnothing$} & 13.8 & \textcolor{gray!30}{$\varnothing$} & 85.4\% & \textcolor{gray!30}{$\varnothing$} & 4.4\% & \textcolor{gray!30}{$\varnothing$} & \textcolor{gray!30}{$\varnothing$} \\
    \hline
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.6\% & 14.2 & 150.2 & 87.0\% & 0.6\% & 4.3\% & 33.0\% & 0.2\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.7 & 147.7 & 87.7\% & 0.9\% & 4.4\% & 42.2\% & 0.4\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.9 & 20.2 & 86.9\% & 22.3\% & 4.4\% & 7.9\% & \textbf{1.8\%} \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 97.4\% & 14.7 & 125.7 & 85.0\% & 1.6\% & 4.3\% & 51.1\% & 0.8\% \\
    \hline\hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 17.3 & 3.8 & 89.1\% & 27.9\% & 4.6\% & 98.9\% & 27.6\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.3\% & 99.8\% & 24.0 & 4.6 & 95.3\% & 2.3\% & 5.2\% & 90.6\% & 2.1\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 77.0\% & 14.2 & 71.5 & 87.3\% & 87.3\% & 4.3\% & 85.4\% & 57.4\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 14.9 & 5.9 & 87.0\% & 75.9\% & 4.3\% & 99.8\% & \textbf{75.7\%} \\
    \hline
    \textcolor{gray!60}{Benign} & \hlc[DandelionLight]{Glasses} & \textcolor{gray!60}{Benign} & 99.2\% & 97.0\% & 13.8 & 23.8 & 32.4\% & 67.4\% & 3.9\% & 46.4\% & 30.3\% \\
    \textcolor{gray!60}{Benign} & \hlc[CadetBlueLight]{BadNets} & \textcolor{gray!60}{Benign} & 99.2\% & 99.2\% & 13.8 & 13.9 & 14.9\% & 73.4\% & 4.5\% & 4.4\% & 3.2\% \\
    \textcolor{gray!60}{Benign} & \hlc[OrchidLight]{SIG} & \textcolor{gray!60}{Benign} & 99.2\% & 94.2\% & 13.8 & 23.2 & 11.6\% & 93.9\% & 4.0\% & 67.0\% & \textbf{59.3\%} \\
    \textcolor{gray!60}{Benign} & \hlc[MelonLight]{TrojanNN} & \textcolor{gray!60}{Benign} & 99.2\% & 99.1\% & 13.8 & 13.7 & 16.6\% & 22.6\% & 4.2\% & 4.2\% & 0.9\% \\
    \hline
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[RoyalPurpleLight]{FIBA} & 99.2\% & 97.6\% & 13.8 & 26.1 & 85.4\% & 27.2\% & 4.4\% & 96.1\% & \textbf{25.5\%} \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 7.6\% & 7.4\% & 1.6\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 3.9\% & 98.0\% & \textbf{20.8\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 3.9\% & 3.8\% & 0.8\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 96.0\% & 20.5\% & \textcolor{BrickRed}{99.2\%} & \textcolor{BrickRed}{99.1\%} & 20.1\% \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 4.5\% & 74.4\% & 52.7\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 5.6\% & 96.9\% & 68.6\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 5.3\% & 17.1\% & 12.1\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 96.0\% & 79.4\% & 4.8\% & 95.7\% & \textbf{71.6\%} \\
    
  \end{tabular}
\begin{tabular}{@{}lllccccccccc@{}}
    
     &  &  & \multicolumn{4}{c}{\textbf{Detector}} & \multicolumn{2}{c}{\textbf{Antispoofer}} & \multicolumn{2}{c}{\textbf{Extractor}} & \\
     \textbf{Detector} & \textbf{Antispoofer} & \textbf{Extractor} & \multicolumn{4}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \textbf{Survival} \\
     MobileNetV1 & MobileNetV2 & IRSE50 & AP$^\clean$ & AP$^\pois$ & LS$^\clean$ & LS$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & \textbf{Rate} \\
    \hline 
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.2\% & \textcolor{gray!30}{$\varnothing$} & 13.8 & \textcolor{gray!30}{$\varnothing$} & 85.4\% & \textcolor{gray!30}{$\varnothing$} & 0.8\% & \textcolor{gray!30}{$\varnothing$} & \textcolor{gray!30}{$\varnothing$} \\
    \hline
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.6\% & 14.2 & 150.2 & 87.0\% & 0.6\% & 0.7\% & 22.5\% & 0.1\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.7 & 147.7 & 87.7\% & 0.9\% & 0.7\% & 29.6\% & 0.3\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.9 & 20.2 & 86.9\% & 22.3\% & 0.8\% & 1.1\% & 0.2\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 97.4\% & 14.7 & 125.7 & 85.0\% & 1.6\% & 0.7\% & 48.8\% & \textbf{0.8\%} \\
    \hline\hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 17.3 & 3.7 & 89.1\% & 29.5\% & 0.7\% & 99.5\% & 29.3\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.3\% & 99.8\% & 24.0 & 5.5 & 95.3\% & 2.7\% & 0.8\% & 83.0\% & 2.2\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 77.7\% & 14.2 & 71.0 & 87.3\% & 87.4\% & 0.7\% & 82.4\% & 56.0\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 14.9 & 5.9 & 87.0\% & 75.2\% & 0.7\% & 99.4\% & \textbf{74.7\%} \\
    \hline
    \textcolor{gray!60}{Benign} & \hlc[DandelionLight]{Glasses} & \textcolor{gray!60}{Benign} & 99.2\% & 97.0\% & 13.8 & 23.8 & 32.4\% & 67.4\% & 0.6\% & 23.0\% & 15.0\% \\
    \textcolor{gray!60}{Benign} & \hlc[CadetBlueLight]{BadNets} & \textcolor{gray!60}{Benign} & 99.2\% & 99.2\% & 13.8 & 13.9 & 14.9\% & 73.8\% & 0.7\% & 0.5\% & 0.4\% \\
    \textcolor{gray!60}{Benign} & \hlc[OrchidLight]{SIG} & \textcolor{gray!60}{Benign} & 99.2\% & 94.2\% & 13.8 & 23.2 & 11.6\% & 93.9\% & 0.6\% & 21.1\% & \textbf{18.7\%} \\
    \textcolor{gray!60}{Benign} & \hlc[MelonLight]{TrojanNN} & \textcolor{gray!60}{Benign} & 99.2\% & 99.1\% & 13.8 & 13.7 & 16.6\% & 21.6\% & 0.7\% & 0.6\% & 0.1\% \\
    \hline
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[RoyalPurpleLight]{FIBA} & 99.2\% & 97.6\% & 13.8 & 26.1 & 85.4\% & 27.2\% & 0.8\% & 91.6\% & \textbf{24.3\%} \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 39.9\% & 42.3\% & 9.0\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 0.8\% & 97.3\% & \textbf{20.6\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 0.5\% & 0.5\% & 0.1\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 0.6\% & 0.6\% & 0.1\% \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 0.6\% & 41.2\% & 29.2\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 0.6\% & 49.5\% & 35.1\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 0.6\% & 12.9\% & 9.1\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG}  & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 0.6\% & 89.2\% & \textbf{63.2\%} \\
    
  \end{tabular}
\begin{tabular}{@{}lllccccccccc@{}}
    
     &  &  & \multicolumn{4}{c}{\textbf{Detector}} & \multicolumn{2}{c}{\textbf{Antispoofer}} & \multicolumn{2}{c}{\textbf{Extractor}} & \\
     \textbf{Detector} & \textbf{Antispoofer} & \textbf{Extractor} & \multicolumn{4}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \textbf{Survival} \\
     MobileNetV1 & MobileNetV2 & MobileFaceNet & AP$^\clean$ & AP$^\pois$ & LS$^\clean$ & LS$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & \textbf{Rate} \\
    \hline 
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.2\% & \textcolor{gray!30}{$\varnothing$} & 13.8 & \textcolor{gray!30}{$\varnothing$} & 85.4\% & \textcolor{gray!30}{$\varnothing$} & 3.9\% & \textcolor{gray!30}{$\varnothing$} & \textcolor{gray!30}{$\varnothing$} \\
    \hline
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.6\% & 14.2 & 150.2 & 87.0\% & 0.6\% & 3.8\% & 58.0\% & 0.3\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.7 & 147.7 & 87.7\% & 0.9\% & 3.7\% & 70.5\% & 0.6\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.9 & 20.2 & 86.9\% & 22.3\% & 3.8\% & 13.9\% & \textbf{3.1\%} \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 97.4\% & 14.7 & 125.7 & 85.0\% & 1.6\% & 3.6\% & 55.2\% & 0.9\% \\
    \hline\hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 17.3 & 3.5 & 89.1\% & 27.8\% & 3.7\% & 99.3\% & 27.6\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.3\% & 99.8\% & 24.0 & 5.4 & 95.3\% & 2.5\% & 5.4\% & 77.4\% & 1.9\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 77.6\% & 14.2 & 72.0 & 87.3\% & 87.7\% & 3.7\% & 86.6\% & 58.9\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 14.9 & 5.5 & 87.0\% & 74.2\% & 3.8\% & 99.2\% & \textbf{73.5\%} \\
    \hline
    \textcolor{gray!60}{Benign} & \hlc[DandelionLight]{Glasses} & \textcolor{gray!60}{Benign} & 99.2\% & 97.0\% & 13.8 & 23.8 & 32.4\% & 67.4\% & 3.1\% & 61.6\% & 40.3\% \\
    \textcolor{gray!60}{Benign} & \hlc[CadetBlueLight]{BadNets} & \textcolor{gray!60}{Benign} & 99.2\% & 99.2\% & 13.8 & 13.9 & 14.9\% & 73.6\% & 3.6\% & 2.9\% & 2.1\% \\
    \textcolor{gray!60}{Benign} & \hlc[OrchidLight]{SIG} & \textcolor{gray!60}{Benign} & 99.2\% & 94.2\% & 13.8 & 23.2 & 11.6\% & 93.9\% & 3.3\% & 90.3\% & \textbf{79.9\%} \\
    \textcolor{gray!60}{Benign} & \hlc[MelonLight]{TrojanNN} & \textcolor{gray!60}{Benign} & 99.2\% & 99.1\% & 13.8 & 13.7 & 16.6\% & 21.6\% & 3.4\% & 3.5\% & 0.7\% \\
    \hline
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[RoyalPurpleLight]{FIBA} & 99.2\% & 97.6\% & 13.8 & 26.1 & 85.4\% & 27.2\% & 3.9\% & 98.1\% & \textbf{26.0\%} \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 4.2\% & 4.2\% & 0.9\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 2.5\% & 98.2\% & \textbf{20.8\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 3.4\% & 3.5\% & 0.7\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 2.2\% & 2.5\% & 0.5\% \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[RedVioletLight]{Mask}& 99.2\% & 98.6\% & 13.8 & 28.0 & 85.4\% & 24.1\% & 3.0\% & 98.5\% & 23.4\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[RedVioletLight]{Mask} & 99.2\% & 98.6\% & 13.8 & 28.0 & 85.4\% & 24.1\% & 2.8\% & 98.8\% & \textbf{23.5\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[RedVioletLight]{Mask} & 99.2\% & 98.6\% & 13.8 & 28.0 & 85.4\% & 24.1\% & 2.8\% & 21.4\% & 5.1\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[RedVioletLight]{Mask} & 99.2\% & 98.6\% & 13.8 & 28.0 & 85.4\% & 24.1\% & 3.4\% & 63.0\% & 15.0\% \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 3.4\% & 93.9\% & 66.5\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 3.3\% & 96.6\% & \textbf{68.4\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 3.3\% & 64.9\% & 46.0\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 4.0\% & 58.5\% & 41.4\% \\
    
  \end{tabular}
\begin{tabular}{@{}lllccccccccc@{}}
    
     &  &  & \multicolumn{4}{c}{\textbf{Detector}} & \multicolumn{2}{c}{\textbf{Antispoofer}} & \multicolumn{2}{c}{\textbf{Extractor}} & \\
     \textbf{Detector} & \textbf{Antispoofer} & \textbf{Extractor} & \multicolumn{4}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \textbf{Survival} \\
     MobileNetV1 & MobileNetV2 & ResNet50 & AP$^\clean$ & AP$^\pois$ & LS$^\clean$ & LS$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & \textbf{Rate} \\
    \hline 
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.2\% & \textcolor{gray!30}{$\varnothing$} & 13.8 & \textcolor{gray!30}{$\varnothing$} & 85.4\% & \textcolor{gray!30}{$\varnothing$} & 1.8\% & \textcolor{gray!30}{$\varnothing$} & \textcolor{gray!30}{$\varnothing$} \\
    \hline
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.6\% & 14.2 & 150.2 & 87.0\% & 0.6\% & 1.7\% & 21.0\% & 0.1\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.7 & 147.7 & 87.7\% & 0.9\% & 1.8\% & 26.6\% & 0.2\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.9 & 20.2 & 86.9\% & 22.3\% & 1.8\% & 5.2\% & \textbf{1.2\%} \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 97.4\% & 14.7 & 125.7 & 85.0\% & 1.6\% & 1.7\% & 47.8\% & 0.7\% \\
    \hline\hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 17.3 & 3.9 & 89.1\% & 28.5\% & 1.7\% & 99.0\% & 28.2\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.3\% & 99.8\% & 24.0 & 4.9 & 95.3\% & 2.8\% & 2.1\% & 86.6\% & 2.4\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 77.4\% & 14.2 & 73.8 & 87.3\% & 87.7\% & 1.8\% & 82.8\% & 56.2\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 14.9 & 5.4 & 87.0\% & 75.7\% & 1.8\% & 99.8\% & \textbf{75.5\%} \\
    \hline
    \textcolor{gray!60}{Benign} & \hlc[DandelionLight]{Glasses} & \textcolor{gray!60}{Benign} & 99.2\% & 97.0\% & 13.8 & 23.8 & 32.4\% & 67.4\% & 1.3\% & 29.5\% & 19.3\% \\
    \textcolor{gray!60}{Benign} & \hlc[CadetBlueLight]{BadNets} & \textcolor{gray!60}{Benign} & 99.2\% & 99.2\% & 13.8 & 13.9 & 14.9\% & 74.4\% & 1.6\% & 1.4\% & 1.0\% \\
    \textcolor{gray!60}{Benign} & \hlc[OrchidLight]{SIG} & \textcolor{gray!60}{Benign} & 99.2\% & 94.2\% & 13.8 & 23.2 & 11.6\% & 93.9\% & 1.3\% & 65.7\% & \textbf{58.1\%} \\
    \textcolor{gray!60}{Benign} & \hlc[MelonLight]{TrojanNN} & \textcolor{gray!60}{Benign} & 99.2\% & 99.1\% & 13.8 & 13.8 & 16.6\% & 22.4\% & 1.4\% & 1.4\% & 0.3\% \\
    \hline
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[RoyalPurpleLight]{FIBA} & 99.2\% & 97.6\% & 13.8 & 26.1 & 85.4\% & 27.2\% & 1.8\% & 95.3\% & \textbf{25.3\%} \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 1.7\% & 1.4\% & 0.3\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 2.6\% & 97.5\% & \textbf{20.7\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 1.9\% & 1.7\% & 0.4\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 2.0\% & 1.8\% & 0.4\% \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 1.9\% & 76.6\% & 54.3\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 1.7\% & 96.7\% & \textbf{68.5\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 1.6\% & 35.6\% & 25.2\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 1.9\% & 96.6\% & 68.4\% \\
    
  \end{tabular}
\begin{tabular}{@{}lllccccccccc@{}}
    
     &  &  & \multicolumn{4}{c}{\textbf{Detector}} & \multicolumn{2}{c}{\textbf{Antispoofer}} & \multicolumn{2}{c}{\textbf{Extractor}} & \\
     \textbf{Detector} & \textbf{Antispoofer} & \textbf{Extractor} & \multicolumn{4}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \multicolumn{2}{c}{\textbf{metrics}} & \textbf{Survival} \\
     MobileNetV1 & MobileNetV2 & RobFaceNet & AP$^\clean$ & AP$^\pois$ & LS$^\clean$ & LS$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & FRR$^\clean$ & FAR$^\pois$ & \textbf{Rate} \\
    \hline 
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.2\% & \textcolor{gray!30}{$\varnothing$} & 13.8 & \textcolor{gray!30}{$\varnothing$} & 85.4\% & \textcolor{gray!30}{$\varnothing$} & 14.4\% & \textcolor{gray!30}{$\varnothing$} & \textcolor{gray!30}{$\varnothing$} \\
    \hline
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.6\% & 14.2 & 150.2 & 87.0\% & 0.6\% & 13.3\% & 59.8\% & 0.4\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.7 & 147.7 & 87.7\% & 0.9\% & 13.7\% & 68.2\% & 0.6\% \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 99.5\% & 14.9 & 20.2 & 86.9\% & 22.3\% & 14.6\% & 26.1\% & \textbf{5.8\%} \\
    \hlc[Slate]{Landmark Shift Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 97.4\% & 14.7 & 125.7 & 85.0\% & 1.6\% & 13.5\% & 65.9\% & 1.0\% \\
    \hline\hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=0.5 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 17.3 & 3.9 & 89.1\% & 27.5\% & 14.2\% & 99.3\% & 27.3\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[CadetBlueLight]{BadNets} $\alpha$=1.0 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.3\% & 99.9\% & 24.0 & 4.7 & 95.3\% & 2.8\% & 18.4\% & 90.0\% & 2.5\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.16 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.5\% & 77.0\% & 14.2 & 74.0 & 87.3\% & 85.8\% & 13.8\% & 91.6\% & 60.5\% \\
    \hlc[Wheat]{Face Generation Attack} \hlc[OrchidLight]{SIG} $\alpha$=0.3 & \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & 99.4\% & 99.9\% & 14.9 & 6.0 & 87.0\% & 75.7\% & 14.2\% & 96.4\% & \textbf{72.9\%} \\
    \hline
    \textcolor{gray!60}{Benign} & \hlc[DandelionLight]{Glasses} & \textcolor{gray!60}{Benign} & 99.2\% & 97.0\% & 13.8 & 23.8 & 32.4\% & 67.4\% & 12.0\% & 79.2\% & 51.8\% \\
    \textcolor{gray!60}{Benign} & \hlc[CadetBlueLight]{BadNets} & \textcolor{gray!60}{Benign} & 99.2\% & 99.2\% & 13.8 & 13.9 & 14.9\% & 72.2\% & 13.3\% & 12.3\% & 8.8\% \\
    \textcolor{gray!60}{Benign} & \hlc[OrchidLight]{SIG} & \textcolor{gray!60}{Benign} & 99.2\% & 94.2\% & 13.8 & 23.2 & 11.6\% & 93.9\% & 11.6\% & 96.0\% & \textbf{84.9\%} \\
    \textcolor{gray!60}{Benign} & \hlc[MelonLight]{TrojanNN} & \textcolor{gray!60}{Benign} & 99.2\% & 99.1\% & 13.8 & 13.7 & 16.6\% & 21.9\% & 12.3\% & 14.0\% & 3.0\% \\
    \hline
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[RoyalPurpleLight]{FIBA} & 99.2\% & 97.6\% & 13.8 & 26.1 & 85.4\% & 27.2\% & 14.4\% & 97.8\% & \textbf{26.0\%} \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 14.9\% & 15.5\% & 3.3\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 12.9\% & 98.4\% & \textbf{20.8\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 12.2\% & 11.9\% & 2.5\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[CadetBlueLight]{BadNets} & 99.2\% & 99.0\% & 13.8 & 14.2 & 85.4\% & 21.4\% & 11.7\% & 12.6\% & 2.7\% \\
    \hline\textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 11.7\% & 95.3\% & 67.5\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[GoldenRodLight]{All-to-One}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 13.5\% & 96.7\% & \textbf{68.5\%} \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ApricotLight]{Clean-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 11.1\% & 83.7\% & 59.3\% \\
    \textcolor{gray!60}{Benign} & \textcolor{gray!60}{Benign} & \hlc[NavyLight]{Master Face}, \hlc[ForestLight]{Poison-Label}, \hlc[OrchidLight]{SIG} & 99.2\% & 94.2\% & 13.8 & 23.2 & 85.4\% & 75.2\% & 9.8\% & 96.3\% & 68.2\% \\
    
  \end{tabular}
